$R^2$ Gravity in $(2+\epsilon)$--Dimensional Quantum Gravity

We study $R^2$ gravity in $(2+\epsilon)$--dimensional quantum gravity. Taking care of the oversubtraction problem in the conformal mode dynamics, we perform a full order calculation of string susceptibility in the $\epsilon \rightarrow 0$ limit. The result is consistent with that obtained through Liouville approach.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%                                                                %%%%%
%%%%%   Ps-file begins. Cut here and print the ps-file separately.   %%%%%
%%%%%                                                                %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%BoundingBox: 132 101 490 661
%%Title: rsfig
%%CreationDate: Wed Apr 27 23:02:35 1994
%%Creator: Tgif-2.14-p3 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
%
%       Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 132 dict def
tgifdict begin

%
%       Using a zero value radius for an ellipse or an arc would result
%               in a non-invertible CTM matrix which causes problem when this
%               when this PostScript is wrapped inside other routines, such as
%               the multi.ps package from
%               ftp.ucc.su.oz.au:/pub/ps_printing/multi.  You can overcome such
%               error by uncommenting the sole line of the procedure below:
%
/tgif_min_radius
 {
%    dup 0.01 lt { pop 0.01 } if
 } bind def

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

end

%%EndProlog
%%Page: 1 1

%%PageBoundingBox: 132 101 490 661
tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

72 0 mul 72 11 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% OVAL
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath 744 366 111 112 tgifellipse stroke
   [] 0 setdash
   1 setlinewidth
grestore

% OVAL
gsave
   2 setlinewidth
   newpath 365 367 111 112 tgifellipse stroke
   1 setlinewidth
grestore

% OVAL
gsave
   2 setlinewidth
   newpath 367 791 110 112 tgifellipse stroke
   1 setlinewidth
grestore

% OVAL
newpath 743 253 18 18 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   2 setlinewidth
   newpath 743 253 18 18 tgifellipse stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      731 240 moveto
      756 266 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      757 239 moveto
      731 266 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      633 366 moveto
      639.67 356.67 644.50 354.33 647.50 359.00 curveto
      650.50 363.67 653.67 368.33 657.00 373.00 curveto
      660.33 377.67 663.50 377.67 666.50 373.00 curveto
      669.50 368.33 672.33 363.67 675.00 359.00 curveto
      677.67 354.33 680.67 354.33 684.00 359.00 curveto
      687.33 363.67 690.50 368.33 693.50 373.00 curveto
      696.50 377.67 699.67 377.67 703.00 373.00 curveto
      706.33 368.33 709.33 363.67 712.00 359.00 curveto
      714.67 354.33 717.67 354.33 721.00 359.00 curveto
      724.33 363.67 727.50 368.33 730.50 373.00 curveto
      733.50 377.67 736.50 377.67 739.50 373.00 curveto
      742.50 368.33 745.50 363.67 748.50 359.00 curveto
      751.50 354.33 754.67 354.33 758.00 359.00 curveto
      761.33 363.67 764.50 368.33 767.50 373.00 curveto
      770.50 377.67 773.50 377.67 776.50 373.00 curveto
      779.50 368.33 782.50 363.67 785.50 359.00 curveto
      788.50 354.33 791.50 354.33 794.50 359.00 curveto
      797.50 363.67 800.50 368.33 803.50 373.00 curveto
      806.50 377.67 809.67 377.67 813.00 373.00 curveto
      816.33 368.33 819.50 363.67 822.50 359.00 curveto
      825.50 354.33 828.67 354.33 832.00 359.00 curveto
      835.33 363.67 838.33 368.33 841.00 373.00 curveto
      843.67 377.67 848.33 375.33
      855 366 curveto
   stroke
   1 setlinewidth
grestore

% OVAL
newpath 364 256 18 19 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   2 setlinewidth
   newpath 364 256 18 19 tgifellipse stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      352 243 moveto
      377 269 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      378 243 moveto
      353 269 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      254 369 moveto
      260.67 359.00 265.50 356.50 268.50 361.50 curveto
      271.50 366.50 274.67 371.33 278.00 376.00 curveto
      281.33 380.67 284.50 380.67 287.50 376.00 curveto
      290.50 371.33 293.50 366.50 296.50 361.50 curveto
      299.50 356.50 302.50 356.50 305.50 361.50 curveto
      308.50 366.50 311.50 371.33 314.50 376.00 curveto
      317.50 380.67 320.50 380.67 323.50 376.00 curveto
      326.50 371.33 329.67 366.50 333.00 361.50 curveto
      336.33 356.50 339.50 356.50 342.50 361.50 curveto
      345.50 366.50 348.50 371.33 351.50 376.00 curveto
      354.50 380.67 357.50 380.67 360.50 376.00 curveto
      363.50 371.33 366.67 366.50 370.00 361.50 curveto
      373.33 356.50 376.33 356.50 379.00 361.50 curveto
      381.67 366.50 384.67 371.33 388.00 376.00 curveto
      391.33 380.67 394.50 380.67 397.50 376.00 curveto
      400.50 371.33 403.67 366.50 407.00 361.50 curveto
      410.33 356.50 413.33 356.50 416.00 361.50 curveto
      418.67 366.50 421.67 371.33 425.00 376.00 curveto
      428.33 380.67 431.50 380.67 434.50 376.00 curveto
      437.50 371.33 440.50 366.50 443.50 361.50 curveto
      446.50 356.50 449.67 356.50 453.00 361.50 curveto
      456.33 366.50 459.50 371.33 462.50 376.00 curveto
      465.50 380.67 470.00 378.33
      476 369 curveto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/NewCenturySchlbk-Roman findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      343 546 moveto (\(a\)) show
   grestore

% TEXT
0 setgray
/NewCenturySchlbk-Roman findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      723 544 moveto (\(c\)) show
   grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
      736.00 906.00 moveto
      732.67 906.00 729.67 907.17 727.00 909.50 curveto
      724.33 911.83 720.17 911.33 714.50 908.00 curveto
      708.83 904.67 705.50 907.50 704.50 916.50 curveto
      703.50 925.50 698.00 926.33 688.00 919.00 curveto
      678.00 911.67 674.33 913.83 677.00 925.50 curveto
      679.67 937.17 675.33 941.17 664.00 937.50 curveto
      652.67 933.83 649.67 938.00 655.00 950.00 curveto
      660.33 962.00 656.33 968.50 643.00 969.50 curveto
      629.67 970.50 628.00 975.50 638.00 984.50 curveto
      648.00 993.50 646.83 1000.50 634.50 1005.50 curveto
      622.17 1010.50 621.83 1015.67 633.50 1021.00 curveto
      645.17 1026.33 646.00 1033.50 636.00 1042.50 curveto
      626.00 1051.50 627.17 1056.00 639.50 1056.00 curveto
      651.83 1056.00 655.00 1062.83 649.00 1076.50 curveto
      643.00 1090.17 646.17 1094.50 658.50 1089.50 curveto
      670.83 1084.50 675.50 1089.00 672.50 1103.00 curveto
      669.50 1117.00 673.17 1120.00 683.50 1112.00 curveto
      693.83 1104.00 699.67 1106.83 701.00 1120.50 curveto
      702.33 1134.17 706.83 1136.00 714.50 1126.00 curveto
      722.17 1116.00 728.67 1117.17 734.00 1129.50 curveto
      739.33 1141.83 744.00 1141.83 748.00 1129.50 curveto
      752.00 1117.17 758.17 1116.17 766.50 1126.50 curveto
      774.83 1136.83 779.67 1135.17 781.00 1121.50 curveto
      782.33 1107.83 788.33 1105.00 799.00 1113.00 curveto
      809.67 1121.00 813.67 1117.83 811.00 1103.50 curveto
      808.33 1089.17 813.17 1084.17 825.50 1088.50 curveto
      837.83 1092.83 840.50 1088.67 833.50 1076.00 curveto
      826.50 1063.33 829.67 1056.67 843.00 1056.00 curveto
      856.33 1055.33 858.00 1050.17 848.00 1040.50 curveto
      838.00 1030.83 839.17 1023.33 851.50 1018.00 curveto
      863.83 1012.67 863.50 1007.83 850.50 1003.50 curveto
      837.50 999.17 835.83 992.00 845.50 982.00 curveto
      855.17 972.00 853.50 966.83 840.50 966.50 curveto
      827.50 966.17 823.83 960.17 829.50 948.50 curveto
      835.17 936.83 832.17 932.83 820.50 936.50 curveto
      808.83 940.17 803.00 936.33 803.00 925.00 curveto
      803.00 913.67 798.67 911.17 790.00 917.50 curveto
      781.33 923.83 776.17 923.33 774.50 916.00 curveto
      772.83 908.67 769.67 906.33 765.00 909.00 curveto
      760.33 911.67 756.67 911.83 754.00 909.50 curveto
      751.33 907.17 748.50 906.00 745.50 906.00 curveto
      742.50 906.00 739.33 906.00 736.00 906.00 curveto
   closepath stroke
   1 setlinewidth
grestore

% OVAL
newpath 365 679 18 18 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   2 setlinewidth
   newpath 365 679 18 18 tgifellipse stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      353 667 moveto
      377 693 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      378 666 moveto
      354 693 lineto
   stroke
   1 setlinewidth
grestore

% POLYGON/CLOSED-SPLINE
gsave
   2 setlinewidth
   newpath
      359.50 904.00 moveto
      356.50 904.00 353.67 905.17 351.00 907.50 curveto
      348.33 909.83 344.33 909.50 339.00 906.50 curveto
      333.67 903.50 330.17 906.50 328.50 915.50 curveto
      326.83 924.50 321.17 925.33 311.50 918.00 curveto
      301.83 910.67 298.17 913.00 300.50 925.00 curveto
      302.83 937.00 298.33 941.00 287.00 937.00 curveto
      275.67 933.00 272.83 937.00 278.50 949.00 curveto
      284.17 961.00 280.33 967.50 267.00 968.50 curveto
      253.67 969.50 251.83 974.33 261.50 983.00 curveto
      271.17 991.67 269.83 998.67 257.50 1004.00 curveto
      245.17 1009.33 244.83 1014.83 256.50 1020.50 curveto
      268.17 1026.17 269.00 1033.33 259.00 1042.00 curveto
      249.00 1050.67 250.33 1055.00 263.00 1055.00 curveto
      275.67 1055.00 279.00 1061.83 273.00 1075.50 curveto
      267.00 1089.17 270.00 1093.67 282.00 1089.00 curveto
      294.00 1084.33 298.67 1088.67 296.00 1102.00 curveto
      293.33 1115.33 297.00 1118.17 307.00 1110.50 curveto
      317.00 1102.83 322.83 1106.00 324.50 1120.00 curveto
      326.17 1134.00 330.67 1135.67 338.00 1125.00 curveto
      345.33 1114.33 351.67 1115.17 357.00 1127.50 curveto
      362.33 1139.83 367.00 1139.83 371.00 1127.50 curveto
      375.00 1115.17 381.17 1114.33 389.50 1125.00 curveto
      397.83 1135.67 402.83 1134.17 404.50 1120.50 curveto
      406.17 1106.83 412.17 1103.83 422.50 1111.50 curveto
      432.83 1119.17 436.67 1116.17 434.00 1102.50 curveto
      431.33 1088.83 436.33 1083.83 449.00 1087.50 curveto
      461.67 1091.17 464.50 1086.83 457.50 1074.50 curveto
      450.50 1062.17 453.67 1055.67 467.00 1055.00 curveto
      480.33 1054.33 481.83 1049.33 471.50 1040.00 curveto
      461.17 1030.67 462.17 1023.33 474.50 1018.00 curveto
      486.83 1012.67 486.50 1007.67 473.50 1003.00 curveto
      460.50 998.33 458.83 991.00 468.50 981.00 curveto
      478.17 971.00 476.50 966.00 463.50 966.00 curveto
      450.50 966.00 447.00 960.00 453.00 948.00 curveto
      459.00 936.00 456.17 932.00 444.50 936.00 curveto
      432.83 940.00 427.17 936.33 427.50 925.00 curveto
      427.83 913.67 423.33 911.00 414.00 917.00 curveto
      404.67 923.00 399.17 922.00 397.50 914.00 curveto
      395.83 906.00 392.67 903.50 388.00 906.50 curveto
      383.33 909.50 379.67 909.83 377.00 907.50 curveto
      374.33 905.17 371.50 904.00 368.50 904.00 curveto
      365.50 904.00 362.50 904.00 359.50 904.00 curveto
   closepath stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/NewCenturySchlbk-Roman findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      719 1216 moveto (\(d\)) show
   grestore

% TEXT
0 setgray
/NewCenturySchlbk-Roman findfont [34 0 0 -34 0 0] makefont setfont
   gsave
      346 1216 moveto (\(b\)) show
   grestore

% OVAL
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath 743 793 110 112 tgifellipse stroke
   [] 0 setdash
   1 setlinewidth
grestore

% OVAL
newpath 742 681 18 19 tgifellipse
closepath 1 setgray fill
0 setgray
gsave
   2 setlinewidth
   newpath 742 681 18 19 tgifellipse stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      730 668 moveto
      754 694 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      755 668 moveto
      731 694 lineto
   stroke
   1 setlinewidth
grestore

grestore
tgifsavedpage restore
end
showpage

%%Trailer
%MatchingCreationDate: Wed Apr 27 23:02:35 1994
%%DocumentFonts: NewCenturySchlbk-Roman
%%EOF
